Nonlinear Trajectory Optimization Models for Uncrewed Aerial Vehicles with Mobile Charging Support

Supporting Uncrewed Aerial Vehicles (UAVs) with mobile charging stations enables persistent UAV autonomy in infrastructure-sparse environments. In this setting, trajectory optimization for UAVs is challenging because it couples task scheduling with when and where to recharge, as well as terrain-access constraints on where charging is available. We propose a smooth nonlinear trajectory optimization model for UAV with mobile charging support. Compared with existing results, the proposed model allows nonlinear charging dynamics mode via a unified battery dynamics model with disjunctive constraints on the time allocated to each mode. Furthermore, it provides smooth approximations of the disjunctive constraints with bounded approximation errors. By avoiding integer variables, these approximations enable efficient solution using smooth nonlinear optimization algorithms. We evaluate the proposed model on UAV missions with multiple spatially distributed tasks, nonlinear constant-current--constant-voltage charging dynamics, and terrain-access constraints on mobile charging support. Compared with mixed-integer nonlinear programs, the proposed model provides high-quality approximate solutions while reducing the computation time by orders of magnitude.

==> numerical/d_tenaoi.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
\begin{axis}[ymin=-0.5, ymax=4,
     xmin=0, xmax=2,  
     width=0.95\linewidth,
     height=0.5\linewidth,
        xtick = {0, 1, 2},
        ytick = {0, 4.0},
        yticklabels={0, 4.0},
        xlabel={\footnotesize Time (h)},
        ylabel={\footnotesize Distance (km)}
        ]


    \addplot[solid, very thick, color = black, line join=round]
      table[x=time, y=d] {distance_history.dat};

    \addplot[gray, dashed, thick, forget plot] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0) (\pgfkeysvalueof{/pgfplots/xmax},0)};
        
    % median sample points
    \addplot[
      only marks,
      mark=asterisk,
      mark options={draw=red, line width=0.8pt, scale=1.2}
    ]
    coordinates {
    (0.104118083957826,2.24500951373025)
    (0.414823306242361,2.88039620523246)
    (0.586775866257890,2.17473727488609)
    (0.977683013815450,1.09444596348982)
    (1.10380627963211,2.44113677534516)
    (1.40601626564344,1.59456968260571)
    (1.82849233974556,0.829367573602537)

    };

\addplot[
draw=none,
fill=gray,
fill opacity=0.25
] coordinates {
(0.177430388465736,\pgfkeysvalueof{/pgfplots/ymin})
(0.331306973516325,\pgfkeysvalueof{/pgfplots/ymin})
(0.331306973516325,\pgfkeysvalueof{/pgfplots/ymax})
(0.177430388465736,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 2
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(0.712216345882417,\pgfkeysvalueof{/pgfplots/ymin})
(0.888772035875738,\pgfkeysvalueof{/pgfplots/ymin})
(0.888772035875738,\pgfkeysvalueof{/pgfplots/ymax})
(0.712216345882417,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 3
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(1.18874723633867,\pgfkeysvalueof{/pgfplots/ymin})
(1.34504190686512,\pgfkeysvalueof{/pgfplots/ymin})
(1.34504190686512,\pgfkeysvalueof{/pgfplots/ymax})
(1.18874723633867,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 4
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(1.54489488115274,\pgfkeysvalueof{/pgfplots/ymin})
(1.63035742961651,\pgfkeysvalueof{/pgfplots/ymin})
(1.63035742961651,\pgfkeysvalueof{/pgfplots/ymax})
(1.54489488115274,\pgfkeysvalueof{/pgfplots/ymax})
};





\end{axis}
\end{tikzpicture}

==> numerical/traj_tenaoi.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
% \begin{axis}[ymin=0, ymax=0.5,
%      xmin=0, xmax=2,  
%      width=0.95\linewidth,
%      height=0.5\linewidth,
%         xtick = {0, 1, 2},
%         ytick={0,0.2,0.4},
%         yticklabels={0,0.2,0.4},
%         xlabel={\footnotesize Time (h)},
%         ylabel={\footnotesize UAV Remaining T-o-F (h)}
%         ]

\begin{axis}[ymin=0, ymax=1.2,
     xmin=0, xmax=2,  
     width=0.95\linewidth,
     height=0.5\linewidth,
        xtick = {0, 1, 2},
        ytick=  {0, 0.5, 1},
        yticklabels={0, 0.5, 1},
        xlabel={\footnotesize Time (h)},
        ylabel={\footnotesize UAV Battery Level}
        ]


    % \addplot[solid, very thick, color = black, line join=round]
    %   table[x=time, y=t_A] {battery_refined.dat};

    \addplot[solid, very thick, color=black, line join=round]
    table[x=time, y expr={\thisrow{t_A}/0.4}]
    {battery_refined.dat};

      % AOI visitation points: (time, battery level)
      \addplot[ only marks, mark=asterisk, mark options={draw=red, line width=0.8pt, scale=1.2} ] coordinates {
        (0.104118083957826,0.739704790105435)
        (0.414823306242361,0.7460539871142925)
        (0.586775866257890,0.316172587075470)
        (0.977683013815450,0.5760502166269175)
        (1.10380627963211,0.260742052085265)
        (1.40601626564344,0.610987016315625)
        (1.82849233974556,0.163717488864610)
    };

    % \addplot[gray, dashed, thick, forget plot] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0.0) (\pgfkeysvalueof{/pgfplots/xmax},0.0)};

\addplot[
draw=none,
fill=gray,
fill opacity=0.25
] coordinates {
(0.177430388465736,\pgfkeysvalueof{/pgfplots/ymin})
(0.331306973516325,\pgfkeysvalueof{/pgfplots/ymin})
(0.331306973516325,\pgfkeysvalueof{/pgfplots/ymax})
(0.177430388465736,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 2
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(0.712216345882417,\pgfkeysvalueof{/pgfplots/ymin})
(0.888772035875738,\pgfkeysvalueof{/pgfplots/ymin})
(0.888772035875738,\pgfkeysvalueof{/pgfplots/ymax})
(0.712216345882417,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 3
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(1.18874723633867,\pgfkeysvalueof{/pgfplots/ymin})
(1.34504190686512,\pgfkeysvalueof{/pgfplots/ymin})
(1.34504190686512,\pgfkeysvalueof{/pgfplots/ymax})
(1.18874723633867,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 4
\addplot[draw=none, fill=gray, fill opacity=0.25] coordinates {
(1.54489488115274,\pgfkeysvalueof{/pgfplots/ymin})
(1.63035742961651,\pgfkeysvalueof{/pgfplots/ymin})
(1.63035742961651,\pgfkeysvalueof{/pgfplots/ymax})
(1.54489488115274,\pgfkeysvalueof{/pgfplots/ymax})
};

\end{axis}
\end{tikzpicture}
